Model Merging via Data-Free Covariance Estimation

Model merging provides a way of cheaply combining individual models to produce a model that inherits each individual's capabilities. While some merging methods can approach the performance of multitask training, they are often heuristically motivated and lack theoretical justification. A principled alternative is to pose model merging as a layer-wise optimization problem that directly minimizes interference between tasks. However, this formulation requires estimating per-layer covariance matrices from data, which may not be available when performing merging. In contrast, many of the heuristically-motivated methods do not require auxiliary data, making them practically advantageous. In this work, we revisit the interference minimization framework and show that, under certain conditions, covariance matrices can be estimated directly from difference matrices, eliminating the need for data while also reducing computational costs. We validate our approach across vision and language benchmarks on models ranging from 86M parameters to 7B parameters, outperforming previous data-free state-of-the-art merging methods

==> diagrams/barchart-t5large.tex <==
% barchart-t5large.tex
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta}
% Requires: \input{eigcov-colors.tex} in preamble

\begin{tikzpicture}[
    >=Stealth,
    scale=1.1, % Adjust this until it fits your 0.45\linewidth
    every node/.style={font=\figfont}
]

\node[anchor=west, font=\figtitlefont] at (0, 4.0) {T5-Large (7 NLP tasks)};

\def\barorigin{1.8}
\def\barscale{0.09}
\def\barh{0.32}
\def\barsep{0.55}

% Average: 50.9 (light coral)
\pgfmathsetmacro{\yA}{3.2}
\pgfmathsetmacro{\wA}{(50.9-48)*\barscale}
\node[anchor=east, font=\sffamily\scriptsize, text=cgray] at (\barorigin-0.12, \yA) {Average};
\fill[ceigcovmed, opacity=0.2, rounded corners=2pt]
    (\barorigin, \yA-\barh/2) rectangle ++(\wA, \barh);
\node[anchor=west, font=\sffamily\scriptsize, text=cgray] at ({\barorigin+\wA+0.1}, \yA) {50.9};

% ISO-C: 57.7 (light coral)
\pgfmathsetmacro{\yB}{\yA-\barsep}
\pgfmathsetmacro{\wB}{(57.7-48)*\barscale}
\node[anchor=east, font=\sffamily\scriptsize, text=cgray] at (\barorigin-0.12, \yB) {ISO-C};
\fill[ceigcovmed, opacity=0.2, rounded corners=2pt]
    (\barorigin, \yB-\barh/2) rectangle ++(\wB, \barh);
\node[anchor=west, font=\sffamily\scriptsize, text=cgray] at ({\barorigin+\wB+0.1}, \yB) {57.7};

% TSV: 74.5 (light coral)
\pgfmathsetmacro{\yC}{\yA-2*\barsep}
\pgfmathsetmacro{\wC}{(74.5-48)*\barscale}
\node[anchor=east, font=\sffamily\scriptsize, text=cgray] at (\barorigin-0.12, \yC) {TSV};
\fill[ceigcovmed, opacity=0.2, rounded corners=2pt]
    (\barorigin, \yC-\barh/2) rectangle ++(\wC, \barh);
\node[anchor=west, font=\sffamily\scriptsize, text=cgray] at ({\barorigin+\wC+0.1}, \yC) {74.5};

% EigenCov: 79.8 (coral, solid, slightly taller)
\pgfmathsetmacro{\yD}{\yA-3*\barsep}
\pgfmathsetmacro{\wD}{(79.8-48)*\barscale}
\def\barhbig{0.40}
\node[anchor=east, font=\sffamily\bfseries\scriptsize, text=ceigcov] at (\barorigin-0.12, \yD) {\methodname (Ours)};
\fill[ceigcovmed, opacity=0.7, rounded corners=2pt]
    (\barorigin, \yD-\barhbig/2) rectangle ++(\wD, \barhbig);
\node[anchor=west, font=\sffamily\bfseries\scriptsize, text=ceigcov] at ({\barorigin+\wD+0.1}, \yD) {79.8};

% RegMean: 80.8 (solid teal, saturated)
\pgfmathsetmacro{\yE}{\yA-4*\barsep}
\pgfmathsetmacro{\wE}{(80.8-48)*\barscale}
\node[anchor=east, font=\sffamily\scriptsize, text=cregmean] at (\barorigin-0.12, \yE) {RegMean};
\fill[cregmeanmed, opacity=0.75, rounded corners=2pt]
    (\barorigin, \yE-\barh/2) rectangle ++(\wE, \barh);
\node[anchor=west, font=\sffamily\scriptsize, text=cregmean] at ({\barorigin+\wE+0.1}, \yE) {80.8};

% Legend
\pgfmathsetmacro{\yL}{\yE - 0.7}
\fill[cregmeanmed, opacity=0.75, rounded corners=1pt] (1.2, \yL-0.1) rectangle ++(0.25, 0.2);
\node[anchor=west, font=\sffamily\tiny, text=cgray] at (1.55, \yL) {uses data};

\fill[ceigcovmed, opacity=0.7, rounded corners=1pt] (3.0, \yL-0.1) rectangle ++(0.25, 0.2);
\node[anchor=west, font=\sffamily\tiny, text=cgray] at (3.35, \yL) {data-free};

\end{tikzpicture}

% % barchart-t5large.tex
% % Requires: \usepackage{pgfplots}, \pgfplotsset{compat=1.18}
% % Requires: \input{eigcov-colors.tex} in preamble

% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=6.5cm,
%     height=5cm,
%     bar width=8pt,
%     xmin=45,
%     xmax=95,
%     clip=false,
%     xlabel={Accuracy},
%     xlabel style={font=\sffamily\scriptsize},
%     title={\sffamily\bfseries T5-Large (7 NLP tasks)},
%     title style={font=\sffamily\small},
%     ytick={1,2,3,4,5},
%     yticklabels={RegMean, {Ours}, TSV, ISO-C, Average},
%     yticklabel style={font=\sffamily\scriptsize},
%     xtick style={draw=none},
%     ytick style={draw=none},
%     axis x line*=bottom,
%     axis y line*=left,
%     xticklabel style={font=\sffamily\tiny},
%     enlarge y limits=0.2,
%     nodes near coords,
%     nodes near coords style={font=\sffamily\scriptsize, anchor=west},
%     axis line style={draw=cgray!30},
% ]

% % Average (light coral)
% \addplot[fill=ceigcovmed, fill opacity=0.2, draw=none] coordinates {(50.9, 5)};

% % ISO-C (light coral)
% \addplot[fill=ceigcovmed, fill opacity=0.2, draw=none] coordinates {(57.7, 4)};

% % TSV (light coral)
% \addplot[fill=ceigcovmed, fill opacity=0.2, draw=none] coordinates {(74.5, 3)};

% % Ours — EigenCov (strong coral, slightly wider)
% \addplot[fill=ceigcovmed, fill opacity=0.7, draw=none, bar width=10pt,
%     nodes near coords style={font=\sffamily\bfseries\scriptsize, color=ceigcov, anchor=west}]
%     coordinates {(79.8, 2)};

% % RegMean (teal)
% \addplot[fill=cregmeanmed, fill opacity=0.75, draw=none,
%     nodes near coords style={font=\sffamily\scriptsize, color=cregmean, anchor=west}]
%     coordinates {(80.8, 1)};

% \end{axis}

% % Legend
% \node[font=\sffamily\tiny, text=cgray, anchor=west] at (0.6, -0.4) {%
%     \tikz\fill[cregmeanmed, opacity=0.75, rounded corners=1pt] (0,0) rectangle (0.25, 0.18);
%     \ uses data
%     \quad
%     \tikz\fill[ceigcovmed, opacity=0.7, rounded corners=1pt] (0,0) rectangle (0.25, 0.18);
%     \ data-free (ours)
% };

% \end{tikzpicture}

==> diagrams/regmean-vs-eigcov.tex <==
% regmean-vs-eigcov.tex
\begin{tikzpicture}[
    >=Stealth,
    scale=1.1, % Adjust this until it fits your 0.45\linewidth
    every node/.style={font=\figfont}
]

% === RegMean row ===
\node[anchor=west, font=\figtitlefont, text=cregmean] at (0, 4.0) {RegMean};
\node[anchor=west, font=\sffamily\scriptsize, text=cgray] at (0, 3.6) {requires data};

% Stacked model cards
\fill[cgrayfill, draw=cgray!40, rounded corners=2pt] (0.0, 2.35) rectangle ++(1.0, 0.7);
\fill[cgrayfill, draw=cgray!50, rounded corners=2pt] (0.07, 2.45) rectangle ++(1.0, 0.7);
\fill[cgrayfill, draw=cgray!60, rounded corners=2pt] (0.14, 2.55) rectangle ++(1.0, 0.7);
\node[font=\sffamily\scriptsize] at (0.64, 2.9) {$\mW_1\!\ldots\!\mW_T$};

% Plus sign between weights and data
\node[font=\sffamily\bfseries, text=cgray] at (1.5, 2.9) {$+$};

% Data cylinder icon
\begin{scope}[shift={(1.85, 2.55)}]
    \fill[cregmeanfill] (0, 0.1) -- (0, 0.55) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12] -- (0.7, 0.1) arc[start angle=0, end angle=-180, x radius=0.35, y radius=0.12];
    \draw[cregmean!50] (0, 0.1) -- (0, 0.55);
    \draw[cregmean!50] (0.7, 0.1) -- (0.7, 0.55);
    \draw[cregmean!50] (0, 0.55) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12];
    \fill[cregmeanfill] (0, 0.55) arc[start angle=180, end angle=0, x radius=0.35, y radius=0.12] arc[start angle=0, end angle=-360, x radius=0.35, y radius=0.12];
    \draw[cregmean!50] (0.35, 0.55) ellipse[x radius=0.35, y radius=0.12];
    \draw[cregmean!50] (0, 0.1) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12];
    \draw[cregmean!30] (0.12, 0.38) -- (0.58, 0.38);
    \draw[cregmean!30] (0.12, 0.25) -- (0.58, 0.25);
\end{scope}
\node[font=\sffamily\tiny, text=cgray] at (2.2, 2.35) {data};

% Arrow to heatmap
\draw[->, cregmean!60, thick] (2.7, 2.9) -- (3.2, 2.9);

% Red heatmap 5x5 for C_t
\begin{scope}[shift={(3.25, 2.3)}]
    \clip[rounded corners=3pt] (-0.04, -0.04) rectangle (1.24, 1.24);
    \fill[white] (-0.04, -0.04) rectangle (1.24, 1.24);
    \fill[cregmean, opacity=0.92] (0.00, 0.96) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.50] (0.24, 0.96) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.15] (0.48, 0.96) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.25] (0.72, 0.96) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.08] (0.96, 0.96) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.50] (0.00, 0.72) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.88] (0.24, 0.72) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.40] (0.48, 0.72) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.12] (0.72, 0.72) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.20] (0.96, 0.72) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.15] (0.00, 0.48) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.40] (0.24, 0.48) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.82] (0.48, 0.48) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.48] (0.72, 0.48) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.18] (0.96, 0.48) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.25] (0.00, 0.24) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.12] (0.24, 0.24) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.48] (0.48, 0.24) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.78] (0.72, 0.24) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.38] (0.96, 0.24) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.08] (0.00, 0.00) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.20] (0.24, 0.00) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.18] (0.48, 0.00) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.38] (0.72, 0.00) rectangle ++(0.24, 0.24);
    \fill[cregmean, opacity=0.72] (0.96, 0.00) rectangle ++(0.24, 0.24);
    \draw[cregmean!35, rounded corners=3pt] (-0.04, -0.04) rectangle (1.24, 1.24);
\end{scope}
\node[font=\sffamily\scriptsize, text=cregmean] at (3.85, 2.05) 
{$\mC_t = \E[\vz\vz^\top]$};

% Arrow to W*
\draw[->, cgray!60, thick] (4.6, 2.9) -- (5.1, 2.9);

% Merged W*
\fill[cgrayfill, draw=cgray!50, rounded corners=4pt] (5.15, 2.5) rectangle ++(1.0, 0.8);
\node[font=\sffamily\bfseries] at (5.65, 2.9) {$W^*$};


% === \methodname row ===
\node[anchor=west, font=\figtitlefont, text=ceigcov] at (0, 1.5) {\methodname};
\node[anchor=west, font=\sffamily\scriptsize, text=cgray] at (0, 1.1) {data-free (ours)};

% Stacked model cards
\fill[cgrayfill, draw=cgray!40, rounded corners=2pt] (0.0, -0.15) rectangle ++(1.0, 0.7);
\fill[cgrayfill, draw=cgray!50, rounded corners=2pt] (0.07, -0.05) rectangle ++(1.0, 0.7);
\fill[cgrayfill, draw=cgray!60, rounded corners=2pt] (0.14, 0.05) rectangle ++(1.0, 0.7);
\node[font=\sffamily\scriptsize] at (0.64, 0.4) {$\mW_1\!\ldots\!\mW_T$};

% Plus sign (faded to match ghosted cylinder)
\node[font=\sffamily\bfseries, text=cgray!30] at (1.5, 0.4) {$+$};

% Ghosted data cylinder — same position as RegMean's but faded
\begin{scope}[shift={(1.85, 0.05)}, opacity=0.25]
    \fill[cgrayfill] (0, 0.1) -- (0, 0.55) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12] -- (0.7, 0.1) arc[start angle=0, end angle=-180, x radius=0.35, y radius=0.12];
    \draw[cgray!50] (0, 0.1) -- (0, 0.55);
    \draw[cgray!50] (0.7, 0.1) -- (0.7, 0.55);
    \draw[cgray!50] (0, 0.55) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12];
    \fill[cgrayfill] (0, 0.55) arc[start angle=180, end angle=0, x radius=0.35, y radius=0.12] arc[start angle=0, end angle=-360, x radius=0.35, y radius=0.12];
    \draw[cgray!50] (0.35, 0.55) ellipse[x radius=0.35, y radius=0.12];
    \draw[cgray!50] (0, 0.1) arc[start angle=180, end angle=360, x radius=0.35, y radius=0.12];
    \draw[cgray!30] (0.12, 0.38) -- (0.58, 0.38);
    \draw[cgray!30] (0.12, 0.25) -- (0.58, 0.25);
\end{scope}
\node[font=\sffamily\tiny, text=cgray!40] at (2.2, -0.15) {data};
% Red X over ghosted cylinder
\draw[cred, line width=1.5pt, line cap=round] (1.85, 0.08) -- (2.55, 0.72);
\draw[cred, line width=1.5pt, line cap=round] (2.55, 0.08) -- (1.85, 0.72);

% Arrow from weights to heatmap
\draw[->, ceigcov!70, thick] (2.7, 0.4) -- (3.2, 0.4);

% Green heatmap 5x5 for Delta^T Delta
\begin{scope}[shift={(3.25, -0.2)}]
    \clip[rounded corners=3pt] (-0.04, -0.04) rectangle (1.24, 1.24);
    \fill[white] (-0.04, -0.04) rectangle (1.24, 1.24);
    \fill[ceigcov, opacity=0.88] (0.00, 0.96) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.45] (0.24, 0.96) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.18] (0.48, 0.96) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.28] (0.72, 0.96) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.10] (0.96, 0.96) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.45] (0.00, 0.72) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.82] (0.24, 0.72) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.35] (0.48, 0.72) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.15] (0.72, 0.72) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.22] (0.96, 0.72) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.18] (0.00, 0.48) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.35] (0.24, 0.48) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.78] (0.48, 0.48) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.42] (0.72, 0.48) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.20] (0.96, 0.48) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.28] (0.00, 0.24) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.15] (0.24, 0.24) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.42] (0.48, 0.24) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.72] (0.72, 0.24) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.35] (0.96, 0.24) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.10] (0.00, 0.00) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.22] (0.24, 0.00) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.20] (0.48, 0.00) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.35] (0.72, 0.00) rectangle ++(0.24, 0.24);
    \fill[ceigcov, opacity=0.68] (0.96, 0.00) rectangle ++(0.24, 0.24);
    \draw[ceigcov!35, rounded corners=3pt] (-0.04, -0.04) rectangle (1.24, 1.24);
\end{scope}
\node[font=\sffamily\scriptsize, text=ceigcov] at (3.85, -0.42) {$\mC_t \approx \mDelta_t^\top\!\mDelta_t$};

% Arrow to W*
\draw[->, ceigcov!70, thick] (4.6, 0.4) -- (5.1, 0.4);

% Merged W*
\fill[cgrayfill, draw=cgray!50, rounded corners=4pt] (5.15, 0.0) rectangle ++(1.0, 0.8);
\node[font=\sffamily\bfseries] at (5.65, 0.4) {$W^*$};

\end{tikzpicture}
